Ensemble Modeling of Multiple Physical Indicators to Dynamically Phenotype Autism Spectrum Disorder

Early detection of autism, a neurodevelopmental disorder marked by social communication challenges, is crucial for timely intervention. Recent advancements have utilized naturalistic home videos captured via the mobile application GuessWhat. Through interactive games played between children and their guardians, GuessWhat has amassed over 3,000 structured videos from 382 children, both diagnosed with and without Autism Spectrum Disorder (ASD). This collection provides a robust dataset for training computer vision models to detect ASD-related phenotypic markers, including variations in emotional expression, eye contact, and head movements. We have developed a protocol to curate high-quality videos from this dataset, forming a comprehensive training set. Utilizing this set, we trained individual LSTM-based models using eye gaze, head positions, and facial landmarks as input features, achieving test AUCs of 86%, 67%, and 78%, respectively. To boost diagnostic accuracy, we applied late fusion techniques to create ensemble models, improving the overall AUC to 90%. This approach also yielded more equitable results across different genders and age groups. Our methodology offers a significant step forward in the early detection of ASD by potentially reducing the reliance on subjective assessments and making early identification more accessibly and equitable.

==> fusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,584); %set diagram left start at 0, and has height of 584

%Bend Up Arrow [id:dp5573481551848436] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (300.57,139.48) -- (455.78,139.48) -- (455.78,130.18) -- (451.13,130.18) -- (460.43,117.78) -- (469.73,130.18) -- (465.08,130.18) -- (465.08,148.78) -- (300.57,148.78) -- cycle ;
%Bend Up Arrow [id:dp33236104640148323] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (300.45,39.48) -- (456.49,39.48) -- (456.49,48.18) -- (452.14,48.18) -- (460.84,59.78) -- (469.54,48.18) -- (465.19,48.18) -- (465.19,30.78) -- (300.45,30.78) -- cycle ;
%Right Arrow [id:dp7092644536672368] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (300.45,81.72) -- (420.3,81.72) -- (420.3,76.78) -- (439.88,86.67) -- (420.3,96.56) -- (420.3,91.61) -- (300.45,91.61) -- cycle ;
%Right Arrow [id:dp6469191605367872] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (299.95,256.29) -- (419.94,256.29) -- (419.94,251.16) -- (439.54,261.42) -- (419.94,271.67) -- (419.94,266.54) -- (299.95,266.54) -- cycle ;
%Right Arrow [id:dp34467362638077526] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (300.85,203.91) -- (422.73,203.91) -- (422.73,198.78) -- (442.64,209.03) -- (422.73,219.28) -- (422.73,214.16) -- (300.85,214.16) -- cycle ;
%Right Arrow [id:dp8044476229111577] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (300.85,306.4) -- (422.73,306.4) -- (422.73,301.28) -- (442.64,311.53) -- (422.73,321.78) -- (422.73,316.65) -- (300.85,316.65) -- cycle ;
%Right Arrow [id:dp9797618284662994] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (500.15,260.29) -- (548.84,260.29) -- (548.84,255.16) -- (575.12,265.42) -- (548.84,275.67) -- (548.84,270.54) -- (500.15,270.54) -- cycle ;
%Straight Lines [id:da12863414192269196] 
\draw [line width=1.5]    (131.09,13.34) -- (131.45,353.56) ;
%Right Arrow [id:dp8037210703107915] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (499.44,460.72) -- (548.12,460.72) -- (548.12,455.59) -- (574.41,465.84) -- (548.12,476.09) -- (548.12,470.97) -- (499.44,470.97) -- cycle ;
%Right Arrow [id:dp39876049375085776] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (306.04,460.72) -- (426.04,460.72) -- (426.04,455.59) -- (445.64,465.84) -- (426.04,476.09) -- (426.04,470.97) -- (306.04,470.97) -- cycle ;
%Right Arrow [id:dp4167128510169149] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (306.95,405.33) -- (428.83,405.33) -- (428.83,400.21) -- (448.73,410.46) -- (428.83,420.71) -- (428.83,415.58) -- (306.95,415.58) -- cycle ;
%Right Arrow [id:dp6477951600345084] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (304.95,520.83) -- (426.83,520.83) -- (426.83,515.7) -- (446.73,525.95) -- (426.83,536.21) -- (426.83,531.08) -- (304.95,531.08) -- cycle ;
%Straight Lines [id:da7643014252270415] 
\draw [line width=1.5]    (132.19,384.98) -- (133.28,564.32) ;

% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (139.09,22.88) -- (247.09,22.88) -- (247.09,53.88) -- (139.09,53.88) -- cycle  ;
\draw (193.09,38.38) node   [align=left] {\begin{minipage}[lt]{71.59pt}\setlength\topsep{0pt}
\begin{center}
Eye Model
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (20.21,190.76) -- (118.21,190.76) -- (118.21,241.76) -- (20.21,241.76) -- cycle  ;
\draw (69.21,216.26) node   [align=left] {\begin{minipage}[lt]{64.8pt}\setlength\topsep{0pt}
\begin{center}
Late \\Fusion
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (139.25,74.88) -- (248.25,74.88) -- (248.25,107.88) -- (139.25,107.88) -- cycle  ;
\draw (193.75,91.38) node   [align=left] {\begin{minipage}[lt]{71.67pt}\setlength\topsep{0pt}
\begin{center}
Face Model
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (141.09,125.88) -- (248.09,125.88) -- (248.09,158.88) -- (141.09,158.88) -- cycle  ;
\draw (194.59,142.38) node   [align=left] {\begin{minipage}[lt]{70.91pt}\setlength\topsep{0pt}
\begin{center}
Head Model
\end{center}

\end{minipage}};
% Text Node
\draw (259.8,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{1}$};
% Text Node
\draw (258.8,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{2}$};
% Text Node
\draw (260.9,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 179; green, 211; blue, 248 }  ,fill opacity=1 ]  (443.11,63) -- (629.11,63) -- (629.11,111) -- (443.11,111) -- cycle  ;
\draw (446.11,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{final} =\ \frac{( O_{1} +O_{2} +O_{3})}{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (452.44,187.34) -- (486.35,187.34) -- (486.35,344.48) -- (452.44,344.48) -- cycle  ;
\draw (469.39,265.91) node  [rotate=-269.66,xslant=0] [align=left] {\begin{minipage}[lt]{104.73pt}\setlength\topsep{0pt}
\begin{center}
Linear Layer
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 179; green, 211; blue, 248 }  ,fill opacity=1 ]  (591.11,247) -- (638.11,247) -- (638.11,273) -- (591.11,273) -- cycle  ;
\draw (594.11,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{final}$};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (274.64, 15.11) circle [x radius= 30.41, y radius= 14.14]   ;
\draw (254.14,7.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.94pt}\setlength\topsep{0pt}
\begin{center}
\textit{Logits}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (6.95,444.08) -- (117.95,444.08) -- (117.95,497.08) -- (6.95,497.08) -- cycle  ;
\draw (62.45,470.58) node   [align=left] {\begin{minipage}[lt]{73.49pt}\setlength\topsep{0pt}
\begin{center}
Intermediate\\Fusion
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 179; green, 211; blue, 248 }  ,fill opacity=1 ]  (581.4,452.43) -- (628.4,452.43) -- (628.4,478.43) -- (581.4,478.43) -- cycle  ;
\draw (584.4,456.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{final}$};
% Text Node
\draw (260.9,404.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H_{1}$};
% Text Node
\draw (260.9,458.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H_{2}$};
% Text Node
\draw (260.99,511.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle H_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (453.96,390.77) -- (487.87,390.77) -- (487.87,547.91) -- (453.96,547.91) -- cycle  ;
\draw (470.92,469.34) node  [rotate=-269.66,xslant=0] [align=left] {\begin{minipage}[lt]{104.73pt}\setlength\topsep{0pt}
\begin{center}
MLP
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (276.83, 373.93) circle [x radius= 61.65, y radius= 29.27]   ;
\draw (234.41,355.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.26] [align=left] {\begin{minipage}[lt]{59.98pt}\setlength\topsep{0pt}
\begin{center}
\textit{Final Hidden}\\\textit{Dimensions }
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (139.09,196.76) -- (247.09,196.76) -- (247.09,227.76) -- (139.09,227.76) -- cycle  ;
\draw (193.09,212.26) node   [align=left] {\begin{minipage}[lt]{71.59pt}\setlength\topsep{0pt}
\begin{center}
Eye Model
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (139.25,248.76) -- (248.25,248.76) -- (248.25,281.76) -- (139.25,281.76) -- cycle  ;
\draw (193.75,265.26) node   [align=left] {\begin{minipage}[lt]{71.67pt}\setlength\topsep{0pt}
\begin{center}
Face Model
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (141.09,299.76) -- (248.09,299.76) -- (248.09,332.76) -- (141.09,332.76) -- cycle  ;
\draw (194.59,316.26) node   [align=left] {\begin{minipage}[lt]{70.91pt}\setlength\topsep{0pt}
\begin{center}
Head Model
\end{center}

\end{minipage}};
% Text Node
\draw (259.8,201.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{1}$};
% Text Node
\draw (258.8,253.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{2}$};
% Text Node
\draw (260.9,308.89) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle O_{3}$};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (274.64, 189) circle [x radius= 30.41, y radius= 14.14]   ;
\draw (254.14,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{29.94pt}\setlength\topsep{0pt}
\begin{center}
\textit{Logits}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (142.09,400.76) -- (250.09,400.76) -- (250.09,431.76) -- (142.09,431.76) -- cycle  ;
\draw (196.09,416.26) node   [align=left] {\begin{minipage}[lt]{71.59pt}\setlength\topsep{0pt}
\begin{center}
Eye Model
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (142.25,452.76) -- (251.25,452.76) -- (251.25,485.76) -- (142.25,485.76) -- cycle  ;
\draw (196.75,469.26) node   [align=left] {\begin{minipage}[lt]{71.67pt}\setlength\topsep{0pt}
\begin{center}
Face Model
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (144.09,503.76) -- (251.09,503.76) -- (251.09,536.76) -- (144.09,536.76) -- cycle  ;
\draw (197.59,520.26) node   [align=left] {\begin{minipage}[lt]{70.91pt}\setlength\topsep{0pt}
\begin{center}
Head Model
\end{center}

\end{minipage}};


\end{tikzpicture}


==> latex/figures/feature_engineering.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,486); %set diagram left start at 0, and has height of 486

%Flowchart: Alternative Process [id:dp14193802287451818] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (123.4,74.84) .. controls (123.4,68.93) and (128.19,64.14) .. (134.1,64.14) -- (234.88,64.14) .. controls (240.79,64.14) and (245.58,68.93) .. (245.58,74.84) -- (245.58,114.6) .. controls (245.58,120.51) and (240.79,125.3) .. (234.88,125.3) -- (134.1,125.3) .. controls (128.19,125.3) and (123.4,120.51) .. (123.4,114.6) -- cycle ;
%Image [id:dp19974861338898897] 
\draw (567.42,25.81) node  {\includegraphics[width=34.23pt,height=31.12pt]{latex/figures/frame_85.jpg}};
%Image [id:dp24640213526668542] 
\draw (274.29,26.13) node  {\includegraphics[width=39.36pt,height=32.13pt]{latex/figures/frame_28.jpg}};
%Image [id:dp7026706635164364] 
\draw (514.56,25.47) node  {\includegraphics[width=34.52pt,height=31.45pt]{latex/figures/frame_14.jpg}};
%Image [id:dp4844897915351045] 
\draw (672.61,26.27) node  {\includegraphics[width=33.33pt,height=31.86pt]{latex/figures/frame_1.jpg}};
%Image [id:dp3645789114249305] 
\draw (619.85,26.46) node  {\includegraphics[width=33.67pt,height=31.72pt]{latex/figures/frame_2.jpg}};
%Image [id:dp3700255751234671] 
\draw (459.13,25.79) node  {\includegraphics[width=38.12pt,height=31pt]{latex/figures/frame_27.jpg}};
%Image [id:dp9531968794331207] 
\draw (397.55,26.22) node  {\includegraphics[width=39.79pt,height=32.27pt]{latex/figures/frame_26.jpg}};
%Image [id:dp07984098736309186] 
\draw (336.19,26.14) node  {\includegraphics[width=39.03pt,height=32.2pt]{latex/figures/frame_25.jpg}};
%Image [id:dp17861173199673308] 
\draw (152.42,26.32) node  {\includegraphics[width=39.47pt,height=32.42pt]{latex/figures/frame_41.jpg}};
%Image [id:dp891653044866485] 
\draw (213.42,26.68) node  {\includegraphics[width=38.66pt,height=32.96pt]{latex/figures/frame_45.jpg}};
%Image [id:dp5842638446048649] 
\draw (567.99,92.86) node  {\includegraphics[width=34.23pt,height=31.12pt]{latex/figures/frame_85.jpg}};
%Image [id:dp6775867774402147] 
\draw (274.86,93.18) node  {\includegraphics[width=39.36pt,height=32.13pt]{latex/figures/frame_28.jpg}};
%Image [id:dp636748505708826] 
\draw (515.13,92.52) node  {\includegraphics[width=34.52pt,height=31.45pt]{latex/figures/frame_14.jpg}};
%Image [id:dp3014711455226766] 
\draw (673.18,93.32) node  {\includegraphics[width=33.33pt,height=31.86pt]{latex/figures/frame_1.jpg}};
%Image [id:dp921848538249767] 
\draw (620.42,93.51) node  {\includegraphics[width=33.67pt,height=31.72pt]{latex/figures/frame_2.jpg}};
%Image [id:dp08138998692237975] 
\draw (458.94,92.35) node  {\includegraphics[width=39.25pt,height=30.28pt]{latex/figures/frame_27.jpg}};
%Image [id:dp9824702761414907] 
\draw (395.53,92.77) node  {\includegraphics[width=40.98pt,height=31.52pt]{latex/figures/frame_26.jpg}};
%Image [id:dp4067658816774009] 
\draw (336.76,93.19) node  {\includegraphics[width=39.03pt,height=32.2pt]{latex/figures/frame_25.jpg}};
%Image [id:dp09924906994781568] 
\draw (152.99,93.37) node  {\includegraphics[width=39.47pt,height=32.42pt]{latex/figures/frame_41.jpg}};
%Image [id:dp2118922804784673] 
\draw (213.99,93.73) node  {\includegraphics[width=38.66pt,height=32.96pt]{latex/figures/frame_45.jpg}};
%Flowchart: Alternative Process [id:dp6471140528320058] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (422.29,141.52) .. controls (422.29,135.87) and (426.86,131.3) .. (432.51,131.3) -- (519.34,131.3) .. controls (524.99,131.3) and (529.56,135.87) .. (529.56,141.52) -- (529.56,179.47) .. controls (529.56,185.11) and (524.99,189.69) .. (519.34,189.69) -- (432.51,189.69) .. controls (426.86,189.69) and (422.29,185.11) .. (422.29,179.47) -- cycle ;
%Image [id:dp9831679350839253] 
\draw (502.03,161.27) node  {\includegraphics[width=34.47pt,height=29.71pt]{latex/figures/frame_85.jpg}};
%Image [id:dp8573839093515743] 
\draw (201.81,160.47) node  {\includegraphics[width=39.62pt,height=30.67pt]{latex/figures/frame_28.jpg}};
%Image [id:dp9622733400228485] 
\draw (448.81,160.95) node  {\includegraphics[width=34.75pt,height=30.03pt]{latex/figures/frame_14.jpg}};
%Image [id:dp02267624851812644] 
\draw (613.03,161.71) node  {\includegraphics[width=33.56pt,height=30.42pt]{latex/figures/frame_1.jpg}};
%Image [id:dp19668766938401694] 
\draw (559.91,161.89) node  {\includegraphics[width=33.9pt,height=30.28pt]{latex/figures/frame_2.jpg}};
%Image [id:dp6611851001352218] 
\draw (388.15,159.68) node  {\includegraphics[width=39.51pt,height=28.91pt]{latex/figures/frame_27.jpg}};
%Image [id:dp5848627158569499] 
\draw (326.36,160.08) node  {\includegraphics[width=41.25pt,height=30.09pt]{latex/figures/frame_26.jpg}};
%Image [id:dp5359662425761802] 
\draw (264.12,160.49) node  {\includegraphics[width=39.29pt,height=30.74pt]{latex/figures/frame_25.jpg}};
%Image [id:dp17786251114284823] 
\draw (191.58,245.07) node  {\includegraphics[width=40.77pt,height=33.56pt]{latex/figures/frame_28.jpg}};
%Image [id:dp8973410406448141] 
\draw (616.36,244.75) node  {\includegraphics[width=37.56pt,height=32.48pt]{latex/figures/frame_1.jpg}};
%Image [id:dp6534572475178761] 
\draw (556.9,244.94) node  {\includegraphics[width=37.94pt,height=32.33pt]{latex/figures/frame_2.jpg}};
%Image [id:dp18079059418362387] 
\draw (379.54,245.09) node  {\includegraphics[width=40.66pt,height=33.29pt]{latex/figures/frame_27.jpg}};
%Image [id:dp1618265660608844] 
\draw (316.85,244.64) node  {\includegraphics[width=42.45pt,height=32.92pt]{latex/figures/frame_26.jpg}};
%Image [id:dp1577171307382652] 
\draw (253.75,245.08) node  {\includegraphics[width=40.43pt,height=33.63pt]{latex/figures/frame_25.jpg}};
%Shape: Triangle [id:dp6989736534013491] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (300.4,210.7) -- (184,200.7) -- (414.4,200.7) -- cycle ;
%Shape: Triangle [id:dp8520518288990797] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (585.21,210.7) -- (536,200.7) -- (633.4,200.7) -- cycle ;
%Shape: Triangle [id:dp258793092651062] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (599.92,322.38) -- (527.84,312.02) -- (670.52,312.02) -- cycle ;
%Shape: Triangle [id:dp8962766188202751] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (218.6,323.39) -- (146.52,313.03) -- (289.2,313.03) -- cycle ;
%Shape: Triangle [id:dp5996706569480474] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (406.73,323.39) -- (334.64,313.03) -- (477.33,313.03) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (130.07,282.76) -- (217.07,282.76) -- (217.07,305.76) -- (130.07,305.76) -- cycle  ;
\draw (133.07,287.16) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle X^{1} =\left[ x_{1}^{1} ,\ ...,\ x_{d}^{1}\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (221.42,282.76) -- (308.42,282.76) -- (308.42,305.76) -- (221.42,305.76) -- cycle  ;
\draw (224.42,287.16) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle X^{2} =\left[ x_{1}^{2} ,\ ...,\ x_{d}^{2}\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (316.01,282.78) -- (403.01,282.78) -- (403.01,305.78) -- (316.01,305.78) -- cycle  ;
\draw (319.01,287.18) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle X^{3} =\left[ x_{1}^{3} ,\ ...,\ x_{d}^{3}\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (407.68,282.79) -- (494.68,282.79) -- (494.68,305.79) -- (407.68,305.79) -- cycle  ;
\draw (410.68,287.19) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle X^{4} =\left[ x_{1}^{4} ,\ ...,\ x_{d}^{4}\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (509.37,281.78) -- (596.37,281.78) -- (596.37,304.78) -- (509.37,304.78) -- cycle  ;
\draw (512.37,286.18) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle X^{5} =\left[ x_{1}^{5} ,\ ...,\ x_{d}^{5}\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (602.39,281.78) -- (689.39,281.78) -- (689.39,304.78) -- (602.39,304.78) -- cycle  ;
\draw (605.39,286.18) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle X^{6} =\left[ x_{1}^{6} ,\ ...,\ x_{d}^{6}\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (132.1,330.57) -- (306.1,330.57) -- (306.1,356.57) -- (132.1,356.57) -- cycle  ;
\draw (135.1,334.97) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle Z^{1} =\left[\left( x_{1}^{1} +x_{1}^{2}\right) /2,\ ...,\ \left( x_{d}^{1} +x_{d}^{2}\right) /2\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (320.34,330.57) -- (494.34,330.57) -- (494.34,356.57) -- (320.34,356.57) -- cycle  ;
\draw (323.34,334.97) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle Z^{2} =\left[\left( x_{1}^{3} +x_{1}^{4}\right) /2,\ ...,\ \left( x_{d}^{3} +x_{d}^{4}\right) /2\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (512.92,330.43) -- (686.92,330.43) -- (686.92,356.43) -- (512.92,356.43) -- cycle  ;
\draw (515.92,334.83) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle Z^{3} =\left[\left( x_{1}^{5} +x_{1}^{6}\right) /2,\ ...,\ \left( x_{d}^{5} +x_{d}^{6}\right) /2\right]}$};
% Text Node
\draw    (0.2,5.25) -- (120.2,5.25) -- (120.2,39.25) -- (0.2,39.25) -- cycle  ;
\draw (60.2,22.25) node   [align=left] {\begin{minipage}[lt]{79.15pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Raw Input \ (10 fps)}
\end{center}

\end{minipage}};
% Text Node
\draw    (0.2,43.25) -- (120.2,43.25) -- (120.2,132.25) -- (0.2,132.25) -- cycle  ;
\draw (60.2,87.75) node   [align=left] {\begin{minipage}[lt]{79.15pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Truncate unstable frames at the }\\{\footnotesize beginning and the end}
\end{center}

\end{minipage}};
% Text Node
\draw    (1.2,139.25) -- (121.2,139.25) -- (121.2,208.25) -- (1.2,208.25) -- cycle  ;
\draw (61.2,173.75) node   [align=left] {\begin{minipage}[lt]{79.15pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Delete windows }\\{\footnotesize where the camera }\\{\footnotesize is moving}
\end{center}

\end{minipage}};
% Text Node
\draw    (1.2,214.25) -- (121.2,214.25) -- (121.2,285.25) -- (1.2,285.25) -- cycle  ;
\draw (61.2,249.75) node   [align=left] {\begin{minipage}[lt]{79.15pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Concatenate }\\{\footnotesize informative windows of features}
\end{center}

\end{minipage}};
% Text Node
\draw    (1.2,292) -- (120.2,292) -- (120.2,346) -- (1.2,346) -- cycle  ;
\draw (60.7,319) node   [align=left] {\begin{minipage}[lt]{78.47pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Downsampling by }\\{\footnotesize averaging}
\end{center}

\end{minipage}};
% Text Node
\draw    (0.2,351.9) -- (119.2,351.9) -- (119.2,399.9) -- (0.2,399.9) -- cycle  ;
\draw (59.7,375.9) node   [align=left] {\begin{minipage}[lt]{78.47pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Preprocessed Input (5 fps)}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (151.73,368.19) -- (239.73,368.19) -- (239.73,391.19) -- (151.73,391.19) -- cycle  ;
\draw (154.73,372.59) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle Z^{1} =\left[ z_{1}^{1} \ ,\ ...,\ z_{d}^{1}\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (260.18,369.19) -- (348.18,369.19) -- (348.18,392.19) -- (260.18,392.19) -- cycle  ;
\draw (263.18,373.59) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle Z^{2} =\left[ z_{1}^{2} \ ,\ ...,\ z_{d}^{2}\right]}$};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (367.55,369.19) -- (455.55,369.19) -- (455.55,392.19) -- (367.55,392.19) -- cycle  ;
\draw (370.55,373.59) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.62em}{0.74em}\selectfont]  {${\textstyle Z^{3} =\left[ z_{1}^{3} \ ,\ ...,\ z_{d}^{3}\right]}$};


\end{tikzpicture}


==> latex/figures/feature_extraction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,773); %set diagram left start at 0, and has height of 773

%Down Arrow [id:dp7022736389909261] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (214.47,120.91) -- (217.9,120.91) -- (217.9,110.34) -- (224.78,110.34) -- (224.78,120.91) -- (228.21,120.91) -- (221.34,127.96) -- cycle ;
%Down Arrow [id:dp9955880036882536] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (330.91,120.91) -- (334.34,120.91) -- (334.34,110.34) -- (341.22,110.34) -- (341.22,120.91) -- (344.66,120.91) -- (337.78,127.96) -- cycle ;
%Down Arrow [id:dp8644206004035189] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (487.75,120.91) -- (491.19,120.91) -- (491.19,110.34) -- (498.06,110.34) -- (498.06,120.91) -- (501.5,120.91) -- (494.63,127.96) -- cycle ;
%Down Arrow [id:dp6324937951276093] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (602.96,120.91) -- (606.4,120.91) -- (606.4,110.34) -- (613.27,110.34) -- (613.27,120.91) -- (616.71,120.91) -- (609.84,127.96) -- cycle ;
%Image [id:dp5196186120883854] 
\draw (492.44,73.83) node  {\includegraphics[width=57.29pt,height=43.62pt]{latex/figures/frame0064.jpg}};
%Image [id:dp28667861218205015] 
\draw (220.03,73.47) node  {\includegraphics[width=57.46pt,height=43.74pt]{latex/figures/frame0064.jpg}};
%Image [id:dp39596990017220923] 
\draw (337.14,73.47) node  {\includegraphics[width=57.46pt,height=43.74pt]{latex/figures/frame0060.jpg}};
%Image [id:dp03545269437191245] 
\draw (607.36,73.83) node  {\includegraphics[width=57.29pt,height=43.62pt]{latex/figures/frame0064.jpg}};
%Shape: Rectangle [id:dp17695844576405362] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (163.97,455.66) -- (657.56,455.66) -- (657.56,510.02) -- (163.97,510.02) -- cycle ;
%Shape: Rectangle [id:dp16233736278328248] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (154.14,469.8) -- (651.56,469.8) -- (651.56,528.4) -- (154.14,528.4) -- cycle ;
%Shape: Rectangle [id:dp9579284477041377] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (148.2,483.8) -- (643.56,483.8) -- (643.56,542.4) -- (148.2,542.4) -- cycle ;

% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (172.86,5.66) -- (655.86,5.66) -- (655.86,36.66) -- (172.86,36.66) -- cycle  ;
\draw (414.36,21.16) node   [align=left] {\begin{minipage}[lt]{326.54pt}\setlength\topsep{0pt}
\begin{center}
{\large Video (90 seconds)}
\end{center}

\end{minipage}};
% Text Node
\draw (408.23,68.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{...}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (1.47,61.83) -- (136.47,61.83) -- (136.47,92.83) -- (1.47,92.83) -- cycle  ;
\draw (68.97,77.33) node   [align=left] {\begin{minipage}[lt]{89.79pt}\setlength\topsep{0pt}
\begin{center}
Frames (10 fps)
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (1.47,148.56) -- (136.47,148.56) -- (136.47,214.56) -- (1.47,214.56) -- cycle  ;
\draw (68.97,181.56) node   [align=left] {\begin{minipage}[lt]{89.79pt}\setlength\topsep{0pt}
\begin{center}
Eye Gazing\\(AWS Rekognition)
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (174.86,140.81) -- (270.86,140.81) -- (270.86,226.81) -- (174.86,226.81) -- cycle  ;
\draw (222.86,183.81) node   [align=left] {\begin{minipage}[lt]{63.29pt}\setlength\topsep{0pt}
\begin{center}
\textbf{2 features}\\\textit{{\small Yaw,}}\\{\small \textit{Pitch}}\\
\end{center}

\end{minipage}};
% Text Node
\draw (408.01,168.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{...}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (2.52,259.87) -- (136.52,259.87) -- (136.52,325.87) -- (2.52,325.87) -- cycle  ;
\draw (69.52,292.87) node   [align=left] {\begin{minipage}[lt]{89.05pt}\setlength\topsep{0pt}
\begin{center}
Face Landmarks\\(AWS Rekognition)
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (2.61,369.41) -- (138.61,369.41) -- (138.61,438.41) -- (2.61,438.41) -- cycle  ;
\draw (70.61,403.91) node   [align=left] {\begin{minipage}[lt]{90.54pt}\setlength\topsep{0pt}
\begin{center}
Head Landmarks\\(AWS \\Rekognition)
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 166; blue, 174 }  ,fill opacity=1 ]  (290.15,140.81) -- (386.15,140.81) -- (386.15,226.81) -- (290.15,226.81) -- cycle  ;
\draw (338.15,183.81) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}
No features Detected
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 191 }  ,fill opacity=1 ]  (445.05,140.81) -- (541.05,140.81) -- (541.05,226.81) -- (445.05,226.81) -- cycle  ;
\draw (493.05,183.81) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 191 }  ,fill opacity=1 ]  (561.5,140.81) -- (657.5,140.81) -- (657.5,226.81) -- (561.5,226.81) -- cycle  ;
\draw (609.5,183.81) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (174.91,253.05) -- (271.91,253.05) -- (271.91,339.05) -- (174.91,339.05) -- cycle  ;
\draw (223.41,296.05) node   [align=left] {\begin{minipage}[lt]{64.04pt}\setlength\topsep{0pt}
\begin{center}
\textbf{60 features}\\{\small \textit{Eyes, Nose, Mouth, Face Shape}}\\
\end{center}

\end{minipage}};
% Text Node
\draw (409.11,284.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{...}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 166; blue, 174 }  ,fill opacity=1 ]  (290.15,253.05) -- (386.15,253.05) -- (386.15,339.05) -- (290.15,339.05) -- cycle  ;
\draw (338.15,296.05) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}
No features Detected
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 191 }  ,fill opacity=1 ]  (445.05,253.05) -- (541.05,253.05) -- (541.05,339.05) -- (445.05,339.05) -- cycle  ;
\draw (493.05,296.05) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 191 }  ,fill opacity=1 ]  (561.5,253.05) -- (657.5,253.05) -- (657.5,339.05) -- (561.5,339.05) -- cycle  ;
\draw (609.5,296.05) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]  (173.81,358.8) -- (270.81,358.8) -- (270.81,444.8) -- (173.81,444.8) -- cycle  ;
\draw (222.31,401.8) node   [align=left] {\begin{minipage}[lt]{64.04pt}\setlength\topsep{0pt}
\begin{center}
\textbf{7 features}\\{\small \textit{Bounding Box,}}\\{\small \textit{Head Pose}}\\
\end{center}

\end{minipage}};
% Text Node
\draw (408.01,390.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{...}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 166; blue, 174 }  ,fill opacity=1 ]  (289.05,358.8) -- (385.05,358.8) -- (385.05,444.8) -- (289.05,444.8) -- cycle  ;
\draw (337.05,401.8) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}
No features Detected 
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 191 }  ,fill opacity=1 ]  (443.95,358.8) -- (539.95,358.8) -- (539.95,444.8) -- (443.95,444.8) -- cycle  ;
\draw (491.95,401.8) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 191 }  ,fill opacity=1 ]  (560.4,358.8) -- (656.4,358.8) -- (656.4,444.8) -- (560.4,444.8) -- cycle  ;
\draw (608.4,401.8) node   [align=left] {\begin{minipage}[lt]{63.2pt}\setlength\topsep{0pt}
\begin{center}

\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 203; green, 199; blue, 199 }  ,fill opacity=1 ]  (2.9,495.06) -- (138.9,495.06) -- (138.9,526.06) -- (2.9,526.06) -- cycle  ;
\draw (70.9,510.56) node   [align=left] {\begin{minipage}[lt]{90.66pt}\setlength\topsep{0pt}
\begin{center}
Output
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 245; green, 239; blue, 166 }  ,fill opacity=1 ]  (152.58,494.9) -- (261.58,494.9) -- (261.58,529.9) -- (152.58,529.9) -- cycle  ;
\draw (207.08,512.4) node   [align=left] {\begin{minipage}[lt]{72pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left[ x_{1}^{1} ,\ ...,\ x_{d}^{1}\right]$\\
\end{center}

\end{minipage}};
% Text Node
\draw (387.91,510.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{...}};
% Text Node
\draw  [fill={rgb, 255:red, 233; green, 166; blue, 174 }  ,fill opacity=1 ]  (269.74,494.93) -- (378.74,494.93) -- (378.74,529.93) -- (269.74,529.93) -- cycle  ;
\draw (324.24,512.43) node   [align=left] {\begin{minipage}[lt]{72pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle [ NA,\ ...,NA]$\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 191 }  ,fill opacity=1 ]  (411.18,494.93) -- (520.18,494.93) -- (520.18,529.93) -- (411.18,529.93) -- cycle  ;
\draw (465.68,512.43) node   [align=left] {\begin{minipage}[lt]{72pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left[ x_{1}^{k-1} ,\ ...,\ x_{d}^{k-1}\right]$\\
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 191 }  ,fill opacity=1 ]  (527.92,494.93) -- (636.92,494.93) -- (636.92,529.93) -- (527.92,529.93) -- cycle  ;
\draw (582.42,512.43) node   [align=left] {\begin{minipage}[lt]{72pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \left[ x_{1}^{k} ,\ ...,\ x_{d}^{k}\right]$\\
\end{center}

\end{minipage}};


\end{tikzpicture}


==> latex/figures/filtering_steps.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,358); %set diagram left start at 0, and has height of 358

%Rounded Rect [id:dp3515379037244586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (10.2,79.92) .. controls (10.2,68.51) and (19.45,59.26) .. (30.86,59.26) -- (92.83,59.26) .. controls (104.24,59.26) and (113.49,68.51) .. (113.49,79.92) -- (113.49,160.2) .. controls (113.49,171.61) and (104.24,180.86) .. (92.83,180.86) -- (30.86,180.86) .. controls (19.45,180.86) and (10.2,171.61) .. (10.2,160.2) -- cycle ;
%Image [id:dp06825064473725484] 
\draw (59.97,141.24) node  {\includegraphics[width=54.34pt,height=42.94pt]{latex/figures/drawing_charade.png}};
%Rounded Rect [id:dp16929281515187844] 
\draw  [fill={rgb, 255:red, 106; green, 165; blue, 238 }  ,fill opacity=1 ] (126.38,52.65) .. controls (126.38,42.62) and (141,20) .. (159.03,20) -- (262.48,20) .. controls (280.51,20) and (295.12,34.62) .. (295.12,52.65) -- (295.12,150.59) .. controls (295.12,168.62) and (280.51,183.23) .. (262.48,183.23) -- (159.03,183.23) .. controls (141,183.23) and (126.38,168.62) .. (126.38,150.59) -- cycle ;
%Rounded Rect [id:dp7668984541463255] 
\draw  [fill={rgb, 255:red, 158; green, 199; blue, 239 }  ,fill opacity=1 ] (307.68,52.65) .. controls (307.68,34.62) and (322.3,20) .. (340.33,20) -- (441.43,20) .. controls (459.46,20) and (474.08,34.62) .. (474.08,52.65) -- (474.08,150.59) .. controls (474.08,168.62) and (459.46,183.23) .. (441.43,183.23) -- (340.33,183.23) .. controls (322.3,183.23) and (307.68,168.62) .. (307.68,150.59) -- cycle ;
%Rounded Rect [id:dp2077557473653513] 
\draw  [fill={rgb, 255:red, 221; green, 235; blue, 255 }  ,fill opacity=1 ] (483.92,52.65) .. controls (483.92,34.62) and (498.54,20) .. (516.57,20) -- (619.55,20) .. controls (637.58,20) and (652.2,34.62) .. (652.2,52.65) -- (652.2,150.59) .. controls (652.2,168.62) and (637.58,183.23) .. (619.55,183.23) -- (516.57,183.23) .. controls (498.54,183.23) and (483.92,168.62) .. (483.92,150.59) -- cycle ;

% Text Node
\draw (10.85,67.25) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{70.97pt}\setlength\topsep{0pt}
\begin{center}
\textit{\textbf{\underline{Raw Videos}}}\\\textit{\textbf{\underline{(N = 3113)}}}
\end{center}

\end{minipage}};
% Text Node
\draw (161.03,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{60.89pt}\setlength\topsep{0pt}
\begin{center}
\textit{\textbf{\underline{{\large Dataset A}}}}\\\textit{{\large \textbf{\underline{(N = 2123}})}}
\end{center}

\end{minipage}};
% Text Node
\draw (347.48,22.72) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textit{\textbf{\underline{Dataset B}}}\\\textit{\textbf{\underline{(N = 700}})}};
% Text Node
\draw (528.44,22.9) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textit{\textbf{\underline{Dataset C}}}\\\textit{\textbf{\underline{(N = 688)}}}};
% Text Node
\draw (133.49,79.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{108.6pt}\setlength\topsep{0pt}
\begin{center}
{\small ASD/NT videos = \textbf{17:1}}\\{\small Male/Female videos = \textbf{3:1}}\\{\small \textbf{245} children with ASD}\\{\small \textbf{43} NT children}
\end{center}

\end{minipage}};
% Text Node
\draw (312.78,79.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{108.6pt}\setlength\topsep{0pt}
\begin{center}
{\small ASD/NT videos = \textbf{5:1}}\\{\small Male/Female videos = \textbf{3:1}}\\{\small \textbf{245} children with ASD}\\{\small \textbf{43} NT children}
\end{center}

\end{minipage}};
% Text Node
\draw (489.73,79.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{108.6pt}\setlength\topsep{0pt}
\begin{center}
{\small ASD/NT videos = \textbf{5:1}}\\{\small Male/Female videos = \textbf{3:1}}\\{\small \textbf{243} children with ASD}\\{\small \textbf{42} NT children}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (124.75, 209.76) circle [x radius= 60.81, y radius= 59.4]   ;
\draw (82.75,169.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{59.02pt}\setlength\topsep{0pt}
\begin{center}
{\small \textit{Video Quality,}}\\{\small \textit{\% of Face,}}\\{\small \textit{Face Size,}}\\{\small \textit{Head Pose}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (300.34, 210.76) circle [x radius= 54.45, y radius= 59.4]   ;
\draw (262.84,170.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{52.56pt}\setlength\topsep{0pt}
\begin{center}
{\small \textit{Balance }}\\{\small \textit{ASD/NT,}}\\{\small \textit{Balance }}\\{\small \textit{Super-users}}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ]  (480.51, 210.57) circle [x radius= 84.85, y radius= 59.4]   ;
\draw (421.51,170.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{81.83pt}\setlength\topsep{0pt}
\begin{center}
{\small Discard videos}\\{\small with unsufficient }\\{\small features after}\\{\small feature engineering}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> latex/figures/superusers_plot.tex <==


\begin{tikzpicture}

\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
    tick align=outside,
    tick pos=left,
    title={Number of Videos per Child},
    x grid style={white!69.0196078431373!black},
    xlabel={Number of Videos},
    xmin=-3.45, xmax=94.45,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Count (log scale)},
    ymin=0, ymax=172.2,
    ymode=log, % If you need log scale
    ytick style={color=black}
]

% ASD Histogram Data
\addplot[
    ybar,
    fill=steelblue31119180,
    draw=none,
    area legend
] table[row sep=crcr]{
    x y\\
    1 164\\
    5.45 22\\
    9.9 14\\
    14.35 12\\
    18.8 8\\
    23.25 5\\
    27.7 9\\
    32.15 2\\
    36.6 3\\
    41.05 1\\
    45.5 0\\
    49.95 1\\
    54.4 1\\
    58.85 1\\
    63.3 0\\
    67.75 0\\
    72.2 0\\
    76.65 0\\
    81.1 0\\
    85.55 1\\
    90 1\\
};
\addlegendentry{ASD}

% NT Histogram Data
\addplot[
    ybar,
    fill=darkorange25512714,
    draw=none,
    area legend
] table[row sep=crcr]{
    x y\\
    1 31\\
    2.2 4\\
    3.4 4\\
    4.6 0\\
    5.8 1\\
    7 1\\
    8.2 0\\
    9.4 1\\
    10.6 0\\
    11.8 0\\
    13 0\\
    14.2 0\\
    15.4 0\\
    16.6 0\\
    17.8 0\\
    19 0\\
    20.2 0\\
    21.4 0\\
    22.6 0\\
    23.8 1\\
};
\addlegendentry{NT}

\end{axis}
\end{tikzpicture}


==> normalization.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,513); %set diagram left start at 0, and has height of 513

%Image [id:dp9774434845672941] 
\draw (328.5,215.77) node  {\includegraphics[width=495.59pt,height=326.25pt]{normalization.png}};
%Shape: Rectangle [id:dp6043638253100345] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (15.89,116) -- (648.89,116) -- (648.89,193.05) -- (15.89,193.05) -- cycle ;
%Shape: Rectangle [id:dp8770490699096793] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]  (15.89,310.05) -- (647.89,310.05) -- (647.89,385.05) -- (15.89,385.05) -- cycle ;
%Straight Lines [id:da9489144251331829] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (15.89,46.05) -- (102.89,46.05) ;
%Straight Lines [id:da882870634268138] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (274.89,45.05) -- (369.89,45.05) ;
%Straight Lines [id:da8987606928656555] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (15.89,46.05) -- (15.89,68.05) ;
%Straight Lines [id:da4809556927722838] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (369.89,45.05) -- (369.89,67.05) ;
%Straight Lines [id:da9096577539786723] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (381.89,46.05) -- (381.89,68.05) ;
%Straight Lines [id:da24062391895858992] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (650.89,45.05) -- (650.89,67.05) ;
%Straight Lines [id:da038231037433362314] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (381.89,46.05) -- (408.89,46.05) ;
%Straight Lines [id:da3731185255515528] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (623.89,45.05) -- (650.89,45.05) ;
%Flowchart: Merge [id:dp022637191303015003] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (17.89,239) -- (646.89,239) -- (332.39,260.38) -- cycle ;

% Text Node
\draw (109,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textcolor[rgb]{0.25,0.46,0.02}{\textit{\textbf{ranges from 0 to 1}}}}};
% Text Node
\draw (413,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textit{\textbf{\textcolor[rgb]{0.25,0.46,0.02}{ranges from -180 to 180}}}}};


\end{tikzpicture}

